Exact Sparse Assignment with Costly Target Embeddings: Fixed-Realization Certificates and an Empirical Audit

Embedding-based one-to-one association is common in vision and data integration: detections are associated with tracks and records are linked across databases. Such pipelines often solve a sparse optional assignment whose edge scores add a cheap term to an inner product of neural embeddings. When target embeddings are costly, one can acquire them selectively and stop once a certificate proves that the current assignment is optimal. We give such a certificate for unit-norm embeddings. It bounds the unknown part of every reassignment by a support function and maximizes the resulting robust gains with a second sparse assignment; a shared owner-centred bound dominates any fixed-centre triangle bound. We make precise what is certified when network features are not batch-invariant: the realized values of the acquired rows and every unit-ball completion of the rest, not a second forward pass in a different batch. Auditing against a separately batched cache tests a different property; on our first pilot it produced a spurious $2.49\times10^{-6}$ objective failure. We audit the corrected protocol on four public text entity-matching benchmarks with two frozen encoders; no image data is used. All 96 certificate simulations and 120 online selective timings were exact on their own realization (largest objective gap $6.82\times10^{-13}$). At group size 8 the shared certificate acquires on average 60% of candidate-active targets, against 74% (mean centre), 69% (MEB) and 60% (zero centre): it beats the mean and MEB centres but not the zero centre, and savings concentrate in one benchmark (7% acquired). The prespecified runtime claim is contradicted: selective execution is +0.510 s slower per run (dataset-cluster 95% interval [+0.248, +0.772]). Uniform-microbatch re-encodings preserved the optimum in only 5 of 8 encoder-dataset cells, and 45 of 120 online runs disagreed with an eager cache at near-ties.

==> figures/fig1.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  src/.style={circle,draw=black,fill=black!12,minimum size=6.2mm,inner sep=0pt},
  tknown/.style={rectangle,draw=black,fill=black!55,text=white,minimum size=5.6mm,inner sep=0pt},
  tunk/.style={rectangle,draw=black,dashed,fill=white,minimum size=5.6mm,inner sep=0pt},
  cand/.style={draw=black!45,thin},
  inc/.style={draw=black,line width=1.3pt},
  box/.style={rectangle,draw=black,rounded corners=1.5pt,fill=black!4,align=center,
              inner sep=2.2pt,text width=#1},
  box/.default=5.2cm,
  arr/.style={-{Stealth[length=1.8mm]},thick},
  ptitle/.style={font=\footnotesize\bfseries,anchor=west}
]
\node[ptitle] at (0,5.55) {(a) Exact assignment, costly targets};
\node[font=\scriptsize,align=center] at (0.75,4.95) {sources $S$\\($q_i$ known)};
\node[font=\scriptsize,align=center] at (3.85,4.95) {targets $T$\\($z_j$ costly)};
\node[src] (s1) at (0.75,4.05) {$q_1$};
\node[src] (s2) at (0.75,3.05) {$q_2$};
\node[src] (s3) at (0.75,2.05) {$q_3$};
\node[tknown] (t1) at (3.85,4.25) {$z_1$};
\node[tunk]   (t2) at (3.85,3.45) {?};
\node[tknown] (t3) at (3.85,2.65) {$z_3$};
\node[tunk]   (t4) at (3.85,1.85) {?};
\draw[cand] (s1)--(t2); \draw[cand] (s2)--(t3); \draw[cand] (s3)--(t3);
\draw[cand] (s2)--(t4);
\draw[inc] (s1)--(t1); \draw[inc] (s2)--(t2); \draw[inc] (s3)--(t4);
\node[font=\scriptsize,anchor=west] at (4.2,3.45) {$\|z_j\|\le 1$};
\node[font=\scriptsize,anchor=west] at (4.2,1.85) {unknown};
\draw[inc] (0.1,1.25)--(0.55,1.25);
\node[font=\scriptsize,anchor=west] at (0.6,1.25) {incumbent $M$};
\draw[cand] (2.45,1.25)--(2.9,1.25);
\node[font=\scriptsize,anchor=west] at (2.95,1.25) {candidate edge};
\node[align=center] at (2.45,0.55)
  {$s_{ij}=\underbrace{b_{ij}}_{\text{cheap}}+\lambda\,q_i^{\top}\underbrace{z_j}_{\text{costly}}$};
\begin{scope}[xshift=5.85cm]
\node[ptitle] at (0,5.55) {(b) Certify, otherwise acquire};
\node[box] (b1) at (2.7,5.05) {incumbent $M$, unknown $z_j$ set to $0$};
\node[box] (b2) at (2.7,4.25) {robust gain of each reassignment, using\\
  $\lambda(q_i{-}q_{a(j)})^{\top}z_j\le|\lambda|\,\|q_i{-}q_{a(j)}\|$};
\node[box] (b3) at (2.7,3.3) {best alternative by a second sparse\\
  assignment: $\Gamma=\max_{M'}\sum_j g_j(a'(j))$};
\node[box=2.45cm,fill=white,line width=0.9pt] (yes) at (1.3,2.05)
  {$\Gamma\le0$: stop; $M$ is optimal for \emph{every} completion};
\node[box=2.45cm,fill=white] (no) at (4.1,2.05) {$\Gamma>0$: acquire the alternative's unknown targets};
\draw[arr] (b1)--(b2); \draw[arr] (b2)--(b3);
\draw[arr] (yes.north|-b3.south) -- (yes.north);
\draw[arr] (no.north|-b3.south) -- (no.north);
\draw[arr] (no.east) -- ++(0.22,0) |- (b1.east);
\coordinate (qi) at (0.4,0.3);
\coordinate (qa) at (2.1,0.2);
\coordinate (c)  at (1.4,0.95);
\draw[line width=1.1pt] (qi)--(qa);
\draw[dashed,thick] (qi)--(c)--(qa);
\fill (qi) circle (1.5pt) node[left] {$q_i$};
\fill (qa) circle (1.5pt) node[right] {$q_{a(j)}$};
\fill[white] (c) circle (1.7pt); \draw (c) circle (1.7pt) node[above] {$c$};
\node[font=\scriptsize,align=left,anchor=west] at (3.15,1.05)
  {solid: shared bound};
\node[font=\scriptsize,align=left,anchor=west] at (3.15,0.72)
  {dashed: fixed centre $c$};
\node[font=\scriptsize,align=left,anchor=west] at (3.15,0.39)
  {(zero, mean, MEB)};
\node[font=\scriptsize,anchor=west] at (3.15,0.06) {shared $\le$ any $c$ (Prop.~1)};
\end{scope}
\begin{scope}[xshift=12.1cm]
\node[ptitle] at (0,5.55) {(c) Audit on 4 text EM benchmarks};
\begin{axis}[
  at={(0.95cm,2.45cm)}, anchor=south west,
  width=4.85cm, height=3.15cm, scale only axis=false,
  ybar, bar width=4.6mm, ymin=0, ymax=1,
  ytick={0,0.5,1}, yticklabel style={font=\scriptsize},
  symbolic x coords={shared,mean,MEB,zero}, xtick={shared,mean,MEB,zero},
  xticklabel style={font=\scriptsize}, enlarge x limits=0.2,
  ylabel={acquired, $g{=}8$}, ylabel style={font=\scriptsize,yshift=-1mm},
  nodes near coords, nodes near coords style={font=\scriptsize},
  point meta=explicit symbolic, axis line style={black}, tick style={black},
  axis x line*=bottom, axis y line*=left,
  clip=false]
\addplot[draw=black,fill=black!65,bar shift=0pt] coordinates {(shared,0.596) [0.60]};
\addplot[draw=black,fill=black!15,bar shift=0pt] coordinates
  {(mean,0.737) [0.74] (MEB,0.691) [0.69] (zero,0.604) [0.60]};
\end{axis}
\node[font=\scriptsize,align=left,anchor=north west,text width=5.1cm] at (0.0,2.0)
  {$\bullet$ exact on own realization: 96/96 simulations,\\
   \phantom{$\bullet$} 120/120 online runs\\
   $\bullet$ shared, $g{=}8$: 0.07 (Walmart--Amazon) to 0.95\\
   \phantom{$\bullet$} (DBLP--ACM) of active targets\\
   $\bullet$ runtime: +0.510\,s slower (claim contradicted)\\
   $\bullet$ vs.\ separately batched cache: 45/120 runs\\
   \phantom{$\bullet$} differ (batch sensitivity, not violations)};
\end{scope}
\end{tikzpicture}

